Clusters, inertia, and root numbers

In a recent paper of Dokchitser--Dokchitser--Maistret--Morgan, the authors introduced the concept of a cluster picture associated to a hyperelliptic curve from which they are able to recover numerous invariants, including the inertia representation on the first \'{e}tale cohomology group of the curve. The purpose of this paper is to explore the functionality of these cluster pictures and prove that the inertia representation of a hyperelliptic curve is a function of its cluster picture.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Cluster picture} & Possible tuples for & Congruence & \multirow{2}{*}{$H^1_{ab}$} & \multirow{2}{*}{$H^1_t$} \\
 & ($\denom d_{\cR}, \denom d_{\ss_1}, \cdots$) & conditions & & \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.60,2)A(a5);
\ClusterL(s5){(a1)(a2)(a3)(a4)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1)} & $2\mid d_{\cR}$ & $4\rho_1$ & \multirow{6}{*}{0} \\
 & & $2\nmid d_{\cR}$ & $4\rho_2$ & \\ \cline{2-4}
 & (2) & - & $2\rho_4$ & \\ \cline{2-4}
 & (4) & - & $\rho_8$ &  \\ \cline{2-4}
 & \multirow{2}{*}{(5)} & $2\mid 5d_{\cR}$ & $\rho_5$ &  \\ 
 & & $2\nmid 5d_{\cR}$ & $\rho_{10}$ & \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s5){(s1)(a3)(a4)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1)} & $2\mid d_{\cR}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2)} & $2\mid d_{\cR}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(3,1)} & $2\mid 3d_{\cR}$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid 3d_{\cR}$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(3,2)} & $2\mid 3d_{\cR}$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid 3d_{\cR}$ & $\rho_6$ & $\rho_2$ \\ \hline

\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\ClusterL(s1){(a1)(a2)(a3)}{$\ss_1$};
\ClusterL(s5){(s1)(a4)(a5)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1)} & $2\mid d_{\cR}, 2\mid d_{\ss_1}$ & $4\rho_1$ & \multirow{14}{*}{0} \\
 & & $2\nmid d_{\cR}d_{\ss_1}$ & $4\rho_2$ & \\
 & & else & $2(\rho_1 \oplus \rho_2)$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,2)} & $2\mid d_{\cR}$ & $2\rho_1 \oplus \rho_4$ & \\
 & & $2\nmid d_{\cR}$ & $2\rho_2 \oplus \rho_4$ & \\ \cline{2-4}
 & \multirow{4}{*}{(1,3)} & $2\mid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_1 \oplus \rho_6$ & \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_2 \oplus \rho_3$ & \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_2 \oplus \rho_6$ & \\ \cline{2-4}
 & \multirow{2}{*}{(2,1)} & $2\mid d_{\ss_1}$ & $2\rho_2 \oplus \rho_4$ & \\
 & & $2\nmid d_{\ss_1}$ & $2\rho_1 \oplus \rho_4$ & \\ \cline{2-4}
 & (2,2) & - & $2\rho_4$ & \\ \cline{2-4}
 & \multirow{2}{*}{(2,3)} & $2\mid d_{\ss_1}$ & $\rho_4 \oplus \rho_6$ & \\
 & & $2\nmid d_{\ss_1}$ & $\rho_3 \oplus \rho_4$ & \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.80,2)A(a5);
\ClusterL(s1){(a1)(a2)(a3)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1)} & $2\mid d_{\cR}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2)} & $2\mid d_{\cR}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,3)} & $2\mid d_{\cR}$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,4)} & $2\mid d_{\cR}$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_2$ \\ \hline

\multirow{11}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.30,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s2){(a3)(a4)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid d_{\cR}$ & \multirow{11}{*}{0} & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid d_{\cR}$ &  & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1)} & $2\mid d_{\cR}$ &  & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,2)} & $2\mid d_{\cR}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,4,4) & - & & $\rho_4$ \\ \hline
\end{tabular}
}

\newpage

\resizebox{0.95 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{20}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.10,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s2){(a3)(a4)(a5)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1)} & $2\mid d_{\cR}, 2\mid d_{\ss_2}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_2}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_2}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_2}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid d_{\cR}$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,3)} & $2\mid d_{\cR}, 2\mid d_{\ss_2}$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_2}$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_2}$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_2}$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,2,1)} & $2\mid d_{\cR}, 2\mid d_{\ss_2}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_2}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_2}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_2}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,2)} & $2\mid d_{\cR}$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,2,3)} & $2\mid d_{\cR}, 2\mid d_{\ss_2}$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_2}$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_2}$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_2}$ & $\rho_6$ & $\rho_2$ \\ \hline

\multirow{12}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.00,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_2$};
\ClusterL(s2){(s1)(a3)}{$\ss_1$};
\ClusterL(s5){(s1)(s2)(a4)(a5)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1)} & $2\mid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,2)} & $2\mid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\mid d_{\ss_1}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\nmid d_{\ss_1}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(2,1,1)} & $2\mid d_{\ss_1}$ & \multirow{2}{*}{$\rho_4$} & $\rho_2$ \\
 & & $2\nmid d_{\ss_1}$ & & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(2,1,2)} & $2\mid d_{\ss_1}$ &\multirow{2}{*}{$\rho_4$} & $\rho_2$ \\ 
 & & $2\nmid d_{\ss_1}$ & & $\rho_1$ \\ \hline

\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\ClusterL(s1){(a1)(a2)(a3)}{$\ss_2$};
\ClusterL(s2){(s1)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(s2)(a5)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1)} & $2\mid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_2$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid d_{\cR}$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,3)} & $2\mid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid d_{\cR}, 2\nmid (d_{\ss_1}+d_{\ss_2})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & $\rho_6$ & $\rho_2$ \\
 & & $2\nmid d_{\cR}, 2\nmid (d_{\ss_1}+d_{\ss_2})$ & $\rho_3$ & $\rho_2$ \\ \hline
\end{tabular}
}

\newpage

\resizebox{1 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_2$};
\ClusterL(s2){(s1)(a3)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(s2)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid d_{\cR}$ & \multirow{6}{*}{0} & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid d_{\cR}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{12}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.80,2)A(a4);
\Root(2.20,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s1)(a3)}{$\ss_2$};
\ClusterL(s3){(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s2)(s3)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1,1)} & $2\mid d_{\cR},2\mid d_{\ss_2}$ & \multirow{12}{*}{0} & $2\rho_1$ \\
 & & $2\nmid d_{\cR},2\nmid d_{\ss_2}$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,1,2)} & $2\mid d_{\cR},2\mid d_{\ss_2}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR},2\nmid d_{\ss_2}$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,2,1,1)} & $2\mid d_{\cR},2\mid d_{\ss_2}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR},2\nmid d_{\ss_2}$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,2,1,2)} & $2\mid d_{\cR},2\mid d_{\ss_2}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR},2\nmid d_{\ss_2}$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.50,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_2$};
\ClusterL(s2){(a3)(a4)}{$\ss_3$};
\ClusterL(s3){(s1)(s2)}{$\ss_1$};
\ClusterL(s5){(s3)(a5)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid d_{\cR}$ & \multirow{14}{*}{0} & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid d_{\cR}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,1)} & $2\mid d_{\cR}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,2)} & $2\mid d_{\cR}$ & & $2\rho_1$ \\
 & & $2\nmid d_{\cR}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1,1)} & $2\mid d_{\cR}$ & & $\rho_4$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,2,2)} & $2\mid d_{\cR}$ & & $\rho_4$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,4,4)} & $2\mid d_{\cR}$ & & $\rho_4$ \\
 & & $2\nmid d_{\cR}$ & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.20,2)A(a5);
\ClusterL(s1){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s1)(a3)}{$\ss_2$};
\ClusterL(s3){(s2)(a4)}{$\ss_1$};
\ClusterL(s5){(s3)(a5)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1,1)} & $2\mid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & \multirow{6}{*}{0} & $2\rho_1$ \\
 & & $2\nmid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,1,2)} & $2\mid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_1$ \\
  & & $2\nmid d_{\cR}, 2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \hline
\end{tabular}
\begin{longtable}{|c|c|c|c|c|}
\makebox[1 \textwidth][c]{
\resizebox{1.15 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
Cluster picture & Possible depths & Congruence conditions & $H^1_{ab}$ & $H^1_t$ \\ \hline

\multirow{5}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.60,2)A(a5);
\Root(2.00,2)A(a6);
\ClusterL(s5){(a1)(a2)(a3)(a4)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1) & - & $4\rho_1$ & \multirow{5}{*}{0} \\ \cline{2-4}
 & (2) & - & $2\rho_1 \oplus 2\rho_2$ & \\ \cline{2-4}
 & (3) & - & $2\rho_3$ & \\ \cline{2-4}
 & (5) & - & $\rho_5$ & \\ \cline{2-4}
 & (6) & - & $\rho_3 \oplus \rho_6$ & \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.20,2)A(a6);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s5){(s1)(a3)(a4)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1,1) & - & $2\rho_1$ & $\rho_1$ \\ \cline{2-5}
 & (1,2) & - & $2\rho_1$ & $\rho_1$ \\ \cline{2-5}
 & (2,1) & - & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (2,2) & - & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (4,1) & - & $\rho_4$ & $\rho_2$ \\ \cline{2-5}
 & (4,2) & - & $\rho_4$ & $\rho_2$ \\ \hline
 
\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.20,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)}{$\ss_1$};
\ClusterL(s5){(s1)(a4)(a5)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1)} & $2\mid (d_{\cR} +d_{\ss_1})$ & $4\rho_1$ & \multirow{10}{*}{0} \\
 & & $2\nmid (d_{\cR} +d_{\ss_1})$ & $2\rho_1 \oplus 2\rho_2$ & \\ \cline{2-4}
 & (1,2) & - & $2\rho_1 \oplus \rho_4$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,3)} & $2\mid (d_{\cR} +3d_{\ss_1})$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\nmid (d_{\cR} +3d_{\ss_1})$ & $2\rho_1 \oplus \rho_6$ & \\ \cline{2-4}
 & \multirow{2}{*}{(3,1)} & $2\mid (3d_{\cR} +d_{\ss_1})$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\nmid (3d_{\cR} +d_{\ss_1})$ & $2\rho_2 \oplus \rho_3$ & \\ \cline{2-4}
 & (3,2) & - & $\rho_3 \oplus \rho_4$ & \\ \cline{2-4}
 & \multirow{2}{*}{(3,3)} & $2\mid (3d_{\cR} +3d_{\ss_1})$ & $2\rho_3$ & \\ 
 & & $2\nmid (3d_{\cR} +3d_{\ss_1})$ & $\rho_3 \oplus \rho_6$ & \\ \hline

\multirow{5}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.20,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1,1) & - & $2\rho_1$ & $\rho_1$ \\ \cline{2-5}
 & (1,2) & - & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (1,3) & - & $\rho_3$ & $\rho_1$ \\ \cline{2-5}
 & (1,4) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & (2,1) & - & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & (2,2) & - & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & (2,3) & - & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & (2,4) & - & $\rho_4$ & $\rho_2$ \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.60,2)A(a5);
\Root(2.20,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1)} & $2\mid (d_{\cR} +d_{\ss_1})$ & $4\rho_1$ & \multirow{6}{*}{0} \\
 & & $2\nmid (d_{\cR} +d_{\ss_1})$ & $4\rho_2$ & \\ \cline{2-4}
 & (1,2) & - & $2\rho_4$ &  \\ \cline{2-4}
 & (1,4) & - & $\rho_8$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,5)} & $2\mid (d_{\cR} +5d_{\ss_1})$ & $\rho_5$ & \\ 
 & & $2\nmid (d_{\cR} +5d_{\ss_1})$ & $\rho_{10}$ & \\ \hline

\multirow{7}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.70,2)A(a6);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s2){(a3)(a4)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1,1,1) & - & \multirow{7}{*}{0} & $2\rho_1$ \\\cline{2-3}\cline{5-5}
 & (1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,4,4) & - & & $\rho_1 \oplus \rho_2$ \\ \hline
\end{tabular}
}
}

\newpage

\makebox[1 \textwidth][c]{
\resizebox{1.1 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.10,2)A(a5);
\Root(2.70,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)}{$\ss_1$};
\ClusterL(s2){(a4)(a5)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (1,2,1) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & (1,2,2) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,3,1)} & $2\mid (d_{\cR}+3d_{\ss_1})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+3d_{\ss_1})$ & $\rho_6$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,3,2)} & $2\mid (d_{\cR}+3d_{\ss_1})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+3d_{\ss_1})$ & $\rho_6$ & $\rho_1$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(2.10,2)A(a5);
\Root(2.50,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)(a4)}{$\ss_1$};
\ClusterL(s2){(a5)(a6)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)}{$\cR$};
\endclusterpicture} & (1,1,1) & - & $2\rho_1$ & $\rho_1$ \\ \cline{2-5}
 & (1,1,2) & - & $2\rho_1$ & $\rho_1$ \\ \cline{2-5}
 & (1,2,1) & - & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (1,2,2) & - & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (1,3,1) & - & $\rho_3$ & $\rho_1$ \\ \cline{2-5}
 & (1,3,2) & - & $\rho_3$ & $\rho_1$ \\ \cline{2-5}
 & (1,4,1) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & (1,4,2) & - & $\rho_4$ & $\rho_1$ \\ \hline

\multirow{28}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.10,2)A(a5);
\Root(2.50,2)A(a6);
\ClusterL(s1){(a1)(a2)(a3)}{$\ss_1$};
\ClusterL(s2){(a4)(a5)(a6)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1)} & $2\mid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +d_{\ss_2})$ & $4\rho_1$ & \multirow{28}{*}{0} \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +d_{\ss_2})$ & $4\rho_2$ & \\
 & & else & $2\rho_1 \oplus 2\rho_2$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ &  $2\rho_1 \oplus \rho_4$ & \\
 & &  $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2 \oplus \rho_4$ & \\ \cline{2-4}
 & \multirow{4}{*}{(1,1,3)} & $2\mid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +3d_{\ss_2})$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\mid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +3d_{\ss_2})$ & $2\rho_1 \oplus \rho_6$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +3d_{\ss_2})$ & $2\rho_2 \oplus \rho_3$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +3d_{\ss_2})$ & $2\rho_2 \oplus \rho_6$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,2,1)} & $2\mid (d_{\cR}+d_{\ss_2})$ &  $2\rho_1 \oplus \rho_4$ & \\
 & &  $2\nmid (d_{\cR}+d_{\ss_2})$ & $2\rho_2 \oplus \rho_4$ & \\ \cline{2-4}
 & (1,2,2) & - & $2\rho_4$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,2,3)} & $2\mid (d_{\cR}+3d_{\ss_2})$ & $\rho_3 \oplus \rho_4$ & \\
 & & $2\nmid (d_{\cR}+3d_{\ss_2})$ & $\rho_4 \oplus \rho_6$ \\ \cline{2-4}
 & \multirow{4}{*}{(1,3,1)} & $2\mid (d_{\cR} +3d_{\ss_1}), 2\mid (d_{\cR} +d_{\ss_2})$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\mid (d_{\cR} +3d_{\ss_1}), 2\nmid (d_{\cR} +d_{\ss_2})$ & $2\rho_2 \oplus \rho_3$ & \\
 & & $2\nmid (d_{\cR} +3d_{\ss_1}), 2\mid (d_{\cR} +d_{\ss_2})$ & $2\rho_1 \oplus \rho_6$ & \\
 & & $2\nmid (d_{\cR} +3d_{\ss_1}), 2\nmid (d_{\cR} +d_{\ss_2})$ & $2\rho_2 \oplus \rho_6$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,3,2)} & $2\mid (d_{\cR}+3d_{\ss_1})$ & $\rho_3 \oplus \rho_4$ & \\
 & & $2\nmid (d_{\cR}+3d_{\ss_1})$ & $\rho_4 \oplus \rho_6$ \\ \cline{2-4}
 & \multirow{3}{*}{(1,3,3)} & $2\mid (d_{\cR} +3d_{\ss_1}), 2\mid (d_{\cR} +3d_{\ss_2})$ & $2\rho_3$ & \\
 & & $2\nmid (d_{\cR} +3d_{\ss_1}), 2\nmid (d_{\cR} +3d_{\ss_2})$ & $2\rho_6$ & \\
 & & else & $\rho_3 \oplus \rho_6$ & \\ \cline{2-4}
 & (2,1,1) & - & $2\rho_4$ & \\ \cline{2-4}
 & (2,2,2) & - & $2\rho_1 \oplus 2\rho_2$ & \\ \cline{2-4}
 & (2,3,3) & - & $\rho_{12}$ & \\ \cline{2-4}
 & (2,4,4) & - & $\rho_8$ & \\ \cline{2-4}
 & (2,6,6) & - & $\rho_3 \oplus \rho_6$ & \\ \hline
\end{tabular}
}
}

\newpage

\makebox[1 \textwidth][c]{
\resizebox{1.1 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(s2)(a3)}{$\ss_1$};
\ClusterL(s5){(s1)(a4)(a5)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$2\rho_1$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$2\rho_1$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(3,1,1)} & $2\mid (3d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_3$} & $\rho_1$ \\
 & & $2\nmid (3d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(3,1,2)} & $2\mid (3d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_3$} & $\rho_1$ \\
 & & $2\nmid (3d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(s2)(a3)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1,1,1) & - & \multirow{8}{*}{0} & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,2) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(s2)(a3)(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,3,1)} & $2\mid (d_{\cR}+3d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+3d_{\ss_1})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,3,2)} & $2\mid (d_{\cR}+3d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+3d_{\ss_1})$ & $2\rho_2$ & $\rho_2$ \\ \hline

\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)(a3)}{$\ss_2$};
\ClusterL(s1){(s2)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_2$ & $\rho_1$ \\ \cline{2-5}
 & (1,1,2) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,3)} & $2\mid (d_{\ss_1}+3d_{\ss_2})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid (d_{\ss_1}+3d_{\ss_2})$ & $\rho_6$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(2,1,1)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_2$ & $\rho_2$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & (2,1,2) & - & $\rho_4$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(2,1,3)} & $2\mid (d_{\ss_1}+3d_{\ss_2})$ & $\rho_6$ & $\rho_2$ \\
 & & $2\nmid (d_{\ss_1}+3d_{\ss_2})$ & $\rho_3$ & $\rho_2$ \\ \hline

\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)(a3)}{$\ss_2$};
\ClusterL(s1){(s2)(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1)} & $2\mid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +d_{\ss_2})$ & $4\rho_1$ & \multirow{14}{*}{0} \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +d_{\ss_2})$ & $4\rho_2$ & \\
 & & else & $2\rho_1 \oplus 2\rho_2$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR} +d_{\ss_1})$ & $2\rho_1 \oplus \rho_4$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1})$ & $2\rho_2 \oplus \rho_4$ & \\ \cline{2-4}
 & \multirow{4}{*}{(1,1,3)} & $2\mid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +3d_{\ss_2})$ & $2\rho_1 \oplus \rho_3$ & \\
 & & $2\mid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +3d_{\ss_2})$ & $2\rho_1 \oplus \rho_6$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\mid (d_{\cR} +3d_{\ss_2})$ & $2\rho_2 \oplus \rho_3$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1}), 2\nmid (d_{\cR} +3d_{\ss_2})$ & $2\rho_2 \oplus \rho_6$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,2,1)} & $2\mid (d_{\cR} +d_{\ss_2})$ & $2\rho_2 \oplus \rho_4$ & \\
 & & $2\nmid (d_{\cR} +d_{\ss_1})$ & $2\rho_1 \oplus \rho_4$ & \\ \cline{2-4}
 & (1,2,2) & - & $2\rho_4$ & \\ \cline{2-4}
 & \multirow{2}{*}{(1,2,3)} & $2\mid (d_{\cR} +3d_{\ss_2})$ & $\rho_4 \oplus \rho_6$ & \\
 & & $2\nmid (d_{\cR} +3d_{\ss_2})$ & $\rho_3 \oplus \rho_4$ & \\ \hline
\end{tabular}
}
}

\newpage

\makebox[1 \textwidth][c]{
\resizebox{1.1 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.20,2)A(a4);
\Root(1.80,2)A(a5);
\Root(2.40,2)A(a6);
\ClusterL(s2){(a1)(a2)(a3)(a4)}{$\ss_2$};
\ClusterL(s1){(s2)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,3)} & $2\mid (d_{\cR}+d_{\ss_1})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,4)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.20,2)A(a5);
\Root(2.60,2)A(a6);
\ClusterL(s3){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s3)(a3)}{$\ss_2$};
\ClusterL(s1){(s2)(a4)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & \multirow{8}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(2,1,1,1)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_2$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(2,1,1,1)} & $2\mid (d_{\ss_1}+d_{\ss_2})$ & & $2\rho_2$ \\
 & & $2\nmid (d_{\ss_1}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{12}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.60,2)A(a6);
\ClusterL(s3){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s3)(a3)}{$\ss_2$};
\ClusterL(s1){(s2)(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}, 2\mid (d_{\cR}+d_{\ss_2}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}, 2\nmid (d_{\cR}+d_{\ss_2}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}, 2\mid (d_{\cR}+d_{\ss_2}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}, 2\nmid (d_{\cR}+d_{\ss_2}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}, 2\mid (d_{\cR}+d_{\ss_2}$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}, 2\nmid (d_{\cR}+d_{\ss_2}$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}, 2\mid (d_{\cR}+d_{\ss_2}$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}, 2\nmid (d_{\cR}+d_{\ss_2}$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_2}$ & \multirow{2}{*}{$\rho_4$} & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2}$ & & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,2)} & $2\mid (d_{\cR}+d_{\ss_2}$ & \multirow{2}{*}{$\rho_4$} & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2}$ & & $\rho_1$ \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.60,2)A(a6);
\ClusterL(s3){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s3)(a3)(a4)}{$\ss_2$};
\ClusterL(s1){(s2)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}$ & \multirow{6}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.00,2)A(a5);
\Root(2.60,2)A(a6);
\ClusterL(s3){(a1)(a2)(a3)}{$\ss_3$};
\ClusterL(s2){(s3)(a4)}{$\ss_2$};
\ClusterL(s1){(s2)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_2$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_1$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,1,3)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_6$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_3$ & $\rho_2$ \\ \hline
\end{tabular}
}
}

\newpage

\makebox[1 \textwidth][c]{
\resizebox{1.2 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.90,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.90,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_3$};
\ClusterL(s1){(s2)(a3)}{$\ss_2$};
\ClusterL(s3){(a4)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(s3)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_2})$ & \multirow{8}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_2})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_2})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1,2)} & $2\mid (d_{\cR}+d_{\ss_2})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{20}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.90,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.70,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_3$};
\ClusterL(s1){(s2)(a3)}{$\ss_2$};
\ClusterL(s3){(a4)(a5)(a6)}{$\ss_1$};
\ClusterL(s5){(s1)(s3)}{$\cR$};
\endclusterpicture} & \multirow{4}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_2})$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_2})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_2})$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_2})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_2})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,2)} & $2\mid (d_{\cR}+d_{\ss_2})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_2})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,3,1,1)} & $2\mid (d_{\cR}+3d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_2})$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_2})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_2})$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,3,1,2)} & $2\mid (d_{\cR}+3d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_2})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_2})$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_2})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_2})$ & $\rho_6$ & $\rho_2$ \\ \hline

\multirow{10}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(0.80,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.70,2)A(a6);
\ClusterL(s2){(a1)(a2)(a3)}{$\ss_3$};
\ClusterL(s1){(s2)(a4)}{$\ss_2$};
\ClusterL(s3){(a5)(a6)}{$\ss_1$};
\ClusterL(s5){(s1)(s3)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_1$ & \multirow{2}{*}{$\rho_1$} \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_2$ & \\ \cline{2-5}
 & (1,1,1,2) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,1,3)} & $2\mid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_3$ & \multirow{2}{*}{$\rho_1$} \\
 & & $2\nmid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_6$ & \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,1)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_1$ & \multirow{2}{*}{$\rho_1$} \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & $2\rho_2$ & \\ \cline{2-5}
 & (1,2,1,2) & - & $\rho_4$ & $\rho_1$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,2,1,3)} & $2\mid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_3$ & \multirow{2}{*}{$\rho_1$} \\
 & & $2\nmid (d_{\ss_2}+3d_{\ss_3})$ & $\rho_6$ & \\ \hline
\end{tabular}
}
}

\newpage

%\makebox[1 \textwidth][c]{
%\resizebox{1 \textwidth}{!}{
\begin{longtable}{|c|c|c|c|c|}
\hline

%if denom d_R=2, then we assume s3 is orphan
\multirow{18}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.60,2)A(a5);
\Root(3.00,2)A(a6);
\ClusterL(s1){(a1)(a2)}{$\ss_1$};
\ClusterL(s2){(a3)(a4)}{$\ss_2$};
\ClusterL(s3){(a5)(a6)}{$\ss_3$};
\ClusterL(s5){(s1)(s2)(s3)}{$\cR$};
\endclusterpicture} & (1,1,1,1) & \qquad - \qquad \qquad & \multirow{18}{*}{0} & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1,1)\footnote{For $\denom d_{\cR}=2$, we assume that $\ss_3$ is the orphan.} & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,4,4,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,4,4,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (3,1,1,1) & - & & $\rho_3$ \\ \cline{2-3}\cline{5-5}
 & (3,2,2,2) & - & & $\rho_3$ \\ \cline{2-3}\cline{5-5}
 & (3,3,3,3) & - & & $\rho_3$ \\ \cline{2-3}\cline{5-5}
 & (3,6,6,6) & - & & $\rho_3$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.40,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.70,2)A(a6);
\ClusterL(s1){(a5)(a6)}{$\ss_1$};
\ClusterL(s3){(a1)(a2)}{$\ss_3$};
\ClusterL(s2){(s3)(a3)(a4)}{$\ss_2$};
\ClusterL(s5){(s1)(s2)}{$\cR$};
\endclusterpicture} & (1,1,1,1) & - & \multirow{8}{*}{0} & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \hline

%ubereven
\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.50,2)A(a5);
\Root(2.90,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(a3)(a4)}{$\ss_3$};
\ClusterL(s3){(s1)(s2)}{$\ss_1$};
\ClusterL(s5){(s3)(a5)(a6)}{$\cR$};
\endclusterpicture} & (1,1,1,1) & - & \multirow{14}{*}{0} & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,2) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (1,2,4,4) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1,1) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1,2) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,2,1) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,2,2) & - & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,1,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,2,4,4) & - & & $\rho_1 \oplus \rho_2$ \\ \hline
\end{longtable}
%}
%}

\newpage

\makebox[1 \textwidth][c]{
\resizebox{1.1 \textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{11}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.30,2)A(a5);
\Root(2.90,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(a3)(a4)}{$\ss_3$};
\ClusterL(s3){(s1)(s2)(a5)}{$\ss_1$};
\ClusterL(s5){(s3)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{11}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,2) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (1,2,4,4) & - & & $\rho_4$ \\ \hline

\multirow{20}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.10,2)A(a5);
\Root(2.90,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(a3)(a4)(a5)}{$\ss_3$};
\ClusterL(s3){(s1)(s2)}{$\ss_1$};
\ClusterL(s5){(s3)(a6)}{$\cR$};
\endclusterpicture}  & \multirow{4}{*}{(1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
& \multirow{4}{*}{(1,1,2,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & $2\rho_1$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & $2\rho_2$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & $2\rho_1$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & $2\rho_2$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{2}{*}{(1,1,2,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{2}{*}{$\rho_4$} & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,3,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_3})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_3})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_3})$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_3})$ & $\rho_6$ & $\rho_2$ \\ \cline{2-5}
 & \multirow{4}{*}{(1,1,3,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_3})$ & $\rho_3$ & $\rho_1$ \\
 & & $2\mid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_3})$ & $\rho_6$ & $\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+3d_{\ss_3})$ & $\rho_3$ & $\rho_2$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+3d_{\ss_3})$ & $\rho_6$ & $\rho_2$ \\ \hline

\multirow{6}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.20,2)A(a5);
\Root(2.80,2)A(a6);
\ClusterL(s4){(a1)(a2)}{$\ss_4$};
\ClusterL(s3){(s4)(a3)}{$\ss_3$};
\ClusterL(s2){(s3)(a4)}{$\ss_2$};
\ClusterL(s1){(s2)(a5)}{$\ss_1$};
\ClusterL(s5){(s1)(a5)(a6)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & \multirow{6}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{8}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.60,2)A(a4);
\Root(2.50,2)A(a5);
\Root(2.90,2)A(a6);
\ClusterL(s3){(a1)(a2)}{$\ss_4$};
\ClusterL(s2){(s3)(a3)}{$\ss_3$};
\ClusterL(s1){(s2)(a4)}{$\ss_2$};
\ClusterL(s4){(a5)(a6)}{$\ss_1$};
\ClusterL(s5){(s1)(s4)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1,1)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & \multirow{8}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,1,2)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1,1,1)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,2,1,1,2)} & $2\mid (d_{\ss_2}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\ss_2}+d_{\ss_3})$ & & $\rho_1 \oplus \rho_2$ \\ \hline
\end{tabular}
}
}

\newpage

\begin{longtable}{|c|c|c|c|c|}
\hline
\multirow{18}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(2.10,2)A(a4);
\Root(2.50,2)A(a5);
\Root(3.10,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_2$};
\ClusterL(s1){(s2)(a3)}{$\ss_1$};
\ClusterL(s4){(a4)(a5)}{$\ss_4$};
\ClusterL(s3){(s4)(a6)}{$\ss_3$};
\ClusterL(s5){(s1)(s3)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & \multirow{18}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,2,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (2,1,1,1,1) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,1,2,1,2) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,2,1,2,1) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,2,2,2,2) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,1,4,1,4) & - & & $\rho_4$ \\ \cline{2-3}\cline{5-5}
 & (2,2,4,2,4) & - & & $\rho_4$ \\ \hline

\multirow{12}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.00,2)A(a3);
\Root(1.90,2)A(a4);
\Root(2.30,2)A(a5);
\Root(3.10,2)A(a6);
\ClusterL(s4){(a1)(a2)}{$\ss_4$};
\ClusterL(s3){(s4)(a3)}{$\ss_3$};
\ClusterL(s2){(a4)(a5)}{$\ss_2$};
\ClusterL(s1){(s2)(s3)}{$\ss_1$};
\ClusterL(s5){(s1)(a6)}{$\cR$};
\endclusterpicture} & \multirow{3}{*}{(1,1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & \multirow{12}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{3}{*}{(1,1,2,1,2)} & $2\mid (d_{\cR}+d_{\ss_1}), 2\mid (d_{\cR}+d_{\ss_3})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1}), 2\nmid (d_{\cR}+d_{\ss_3})$ & & $2\rho_2$ \\
 & & else & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.70,2)A(a5);
\Root(3.10,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_3$};
\ClusterL(s1){(a3)(a4)}{$\ss_4$};
\ClusterL(s3){(s1)(s2)}{$\ss_2$};
\ClusterL(s4){(a5)(a6)}{$\ss_1$};
\ClusterL(s5){(s3)(s4)}{$\cR$};
\endclusterpicture} & (1,1,1,1,1) & - & \multirow{14}{*}{0} & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,1,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,1,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,1,2,4,4) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,1,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,2,1) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,1,2,2) & - & & $2\rho_1$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,1,1) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,2,2) & - & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & (1,2,2,4,4) & - & & $\rho_1 \oplus \rho_2$ \\ \hline

\multirow{14}{*}{\clusterpicture
\Root(0.00,2)A(a1);
\Root(0.40,2)A(a2);
\Root(1.30,2)A(a3);
\Root(1.70,2)A(a4);
\Root(2.50,2)A(a5);
\Root(3.10,2)A(a6);
\ClusterL(s2){(a1)(a2)}{$\ss_3$};
\ClusterL(s1){(a3)(a4)}{$\ss_4$};
\ClusterL(s3){(s1)(s2)}{$\ss_2$};
\ClusterL(s4){(s3)(a5)}{$\ss_1$};
\ClusterL(s5){(s4)(a6)}{$\cR$};
\endclusterpicture} & \multirow{2}{*}{(1,1,1,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & \multirow{14}{*}{0} & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,1,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,1,2,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $2\rho_1$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $2\rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,1,1)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $\rho_4$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,2,2)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $\rho_4$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_1 \oplus \rho_2$ \\ \cline{2-3}\cline{5-5}
 & \multirow{2}{*}{(1,1,2,4,4)} & $2\mid (d_{\cR}+d_{\ss_1})$ & & $\rho_4$ \\
 & & $2\nmid (d_{\cR}+d_{\ss_1})$ & & $\rho_1 \oplus \rho_2$ \\ \hline
\end{longtable}
